Ground state energy of the low density Bose gas with two-body and three-body interactions

In the present paper we study the low density Bose gas in the thermodynamic limit interacting via two-body and three-body interaction potentials. We prove that the leading order of the ground state energy is entirely characterised by both the scattering length of the two-body potential and the scattering energy of the three-body potential. The corresponding result for two-body interactions was proven in seminal papers of Dyson (1957) and of Lieb-Yngvason (1998), and the result for three-body interactions was proven by Nam-Ricaud-Triay (2022). The present result resolves a conjecture of Nam-Ricaud-Triay (2022).

==> fig01.tex <==
\begin{tikzpicture}
	\draw[color=black, ultra thick](0,0) circle (5);
	\filldraw[black] (0,1.25) circle (2pt) node[anchor=west]{\LARGE $x_i$};
	\filldraw[black] (0,-1.25) circle (2pt) node[anchor=west]{\LARGE $x_j$};
	\filldraw[black] (0,0) circle (2pt) node[anchor=west]{\LARGE $\dfrac{x_i + x_j}{2}$};
	%\node(b) at (0,0) {\LARGE $R$};
	\draw[color=black, ultra thick, <->](0,-1.25) -- (0,1.25);
	\node(a) at (-0.5,0) {\LARGE $R$};
	\draw[color=black, very thick, dashed,<-](-0.5,-1.25) -- (a);
	\draw[color=black, very thick, dashed,->](a) -- (-0.5,1.25);
	\node(b) at (-5.5,-2.5) {\LARGE $2R$};
	\draw[color=black, very thick, dashed,<-](-5.5,-5) -- (b);
	\draw[color=black, very thick, dashed,->](b) -- (-5.5,0);
	%\draw[gray, thick] (-6,-6) -- (-6,6);
	%\draw[blue, ultra thick] (-2,-2) -- (-2,2);
	%\filldraw[black] (0,0) circle (2pt) node[anchor=west]{\LARGE $p$};
\end{tikzpicture}

==> fig02.tex <==
\begin{tikzpicture}
	\draw[color=black, ultra thick](0,0) circle (5);
	\filldraw[black] (0,{2.5*sqrt(3)/3}) circle (2pt) node[anchor=south]{\LARGE $x_k$};
	\filldraw[black] (-1.25,{-2.5*sqrt(3)/6}) circle (2pt) node[anchor=north]{\LARGE $x_i$};
	\filldraw[black] (1.25,{-2.5*sqrt(3)/6}) circle (2pt) node[anchor=north]{\LARGE $x_j$};
	\filldraw[black] (0,0) circle (2pt) node[anchor=west]{\LARGE $\dfrac{x_i + x_j + x_k}{3}$};
	
	\node(a) at (0,{-2.5*sqrt(3)/6}) {\LARGE $R$};
	\draw[color=black, very thick, dashed](-1.25,{-2.5*sqrt(3)/6}) -- (a);
	\draw[color=black, very thick, dashed](a) -- (1.25,{-2.5*sqrt(3)/6});
	
	\node(c) at ({-2.5/4},{2.5*sqrt(3)/12}) {\LARGE $R$};
	\draw[color=black, very thick, dashed](-1.25,{-2.5*sqrt(3)/6}) -- (c);
	\draw[color=black, very thick, dashed](c) -- (0,{2.5*sqrt(3)/3});	
	
	%\node(a) at (0,{-5*sqrt(3)/6 - 0.5}) {\LARGE $R$};
	%\draw[color=black, very thick, dashed,<-](-2.5,{-5*sqrt(3)/6 - 0.5}) -- (a);
	%\draw[color=black, very thick, dashed,->](a) -- (2.5,{-5*sqrt(3)/6 - 0.5});

	%\node(c) at ({-5/4 - 0.5*sqrt(3)/2},{5*sqrt(3)/12 + 0.5/2}) {\LARGE $R$};
	%\draw[color=black, very thick, dashed,<-](-2.5,{-5*sqrt(3)/6 - 0.5}) -- (c);
	%\draw[color=black, very thick, dashed,->](c) -- (2.5,{-5*sqrt(3)/6 - 0.5});
		
	\node(b) at (-5.5,-2.5) {\LARGE $2R$};
	\draw[color=black, very thick, dashed,<-](-5.5,-5) -- (b);
	\draw[color=black, very thick, dashed,->](b) -- (-5.5,0);
\end{tikzpicture}
